Understanding Goal Generalisation in Sequential Reinforcement Learning

Reinforcement learning agents often exhibit unintended goal-directed behaviour outside their training distribution, but we currently lack a principled understanding of how such agents will generalise to novel environments based on their training history. We address this gap for agents trained sequentially on one or more tasks. We study over 100 sequential training pipelines, evaluating behaviour across over 250 out-of-distribution environments. We find that salient features drive generalisation, and that goals learnt early in training can persist and influence those acquired later. To explain these phenomena, we introduce latent policy gradients, a method that predicts what out-of-distribution behaviour a training pipeline will likely induce. Our method simulates the evolution of low-dimensional latent variables during training according to what would achieve high reward on the training objective with respect to a simple model of how the latent variables map to behaviour. It achieves strong predictive accuracy, generalises to unseen types of training pipeline, and is interpretable. Our findings demonstrate that while out-of-distribution RL agent behaviour is dependent on the whole training pipeline, this dependence has an underlying structure we can capture, laying groundwork for understanding goal generalisation from a developmental perspective.

==> images/intro_diagram_v22.tex <==

\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        >=Stealth,
        scale=1.0,
        transform shape,
        mazebox/.style={rounded corners=2pt, draw=gray!40, fill=white,
                       minimum height=1.9cm, minimum width=1.9cm, line width=0.9pt},
        evalmazebox/.style={rounded corners=3pt, draw=orange!50, fill=orange!4,
                           minimum height=1.9cm, minimum width=1.9cm, line width=1.1pt},
        prefbox/.style={rounded corners=5pt, draw=teal!55, fill=teal!5, line width=1.1pt,
                       minimum height=1.3cm, minimum width=2.4cm},
    ]

    \newcommand{\agent}[3]{
        \fill[gray!40] (#1, #2) circle (#3);
        \draw[gray!60, line width=0.6pt] (#1, #2) circle (#3);
    }

    \newcommand{\plusshape}[4]{
        \fill[#1]
            (-#4, -#3) -- (-#4, -#4) -- (-#3, -#4) -- (-#3, #4) -- (-#4, #4) --
            (-#4, #3) -- (#4, #3) -- (#4, #4) -- (#3, #4) -- (#3, -#4) --
            (#4, -#4) -- (#4, -#3) -- cycle;
        \draw[#2, line width=0.6pt]
            (-#4, -#3) -- (-#4, -#4) -- (-#3, -#4) -- (-#3, #4) -- (-#4, #4) --
            (-#4, #3) -- (#4, #3) -- (#4, #4) -- (#3, #4) -- (#3, -#4) --
            (#4, -#4) -- (#4, -#3) -- cycle;
    }

    \newcommand{\blockarrow}[3]{
        \fill[#3] (#1, #2+0.1) rectangle (#1+0.28, #2-0.1);
        \fill[#3] (#1+0.28, #2+0.16) -- (#1+0.48, #2) -- (#1+0.28, #2-0.16) -- cycle;
    }

    \node[font=\small\bfseries, gray!60] at (1.35, 1.85) {Training Pipeline};

    \node[font=\scriptsize, gray!55] at (0, 1.2) {Stage 1};
    \node[mazebox] (m1) at (0, 0) {};

    \foreach \x in {-0.66, -0.33, 0, 0.33, 0.66} {
        \draw[gray!25, line width=0.4pt] (\x, -0.78) -- (\x, 0.78);
        \draw[gray!25, line width=0.4pt] (-0.78, \x) -- (0.78, \x);
    }
    \fill[gray!35] (0, -0.66) rectangle (0.33, -0.33);       %
    \fill[gray!35] (0.33, -0.33) rectangle (0.66, 0);        %
    \fill[gray!35] (-0.33, -0.33) rectangle (0, 0);          %

    \agent{-0.50}{-0.50}{0.11}

    \node[fill=red!80, draw=red!50!black, regular polygon, regular polygon sides=4,
          minimum size=8pt, rotate=45, line width=0.7pt, inner sep=0pt] at (0.50, 0.50) {};

    \draw[->, green!55!black, line width=1.1pt, rounded corners=2pt]
        (-0.50, -0.38) -- (-0.50, 0.50) -- (0.38, 0.50);

    \blockarrow{1.08}{0}{gray!40}

    \node[font=\scriptsize, gray!55] at (2.7, 1.2) {Stage 2};
    \node[mazebox] (m2) at (2.7, 0) {};

    \foreach \x in {-0.66, -0.33, 0, 0.33, 0.66} {
        \draw[gray!25, line width=0.4pt] (2.7+\x, -0.78) -- (2.7+\x, 0.78);
        \draw[gray!25, line width=0.4pt] (2.7-0.78, \x) -- (2.7+0.78, \x);
    }
    \fill[gray!35] (2.7-0.66, -0.66) rectangle (2.7-0.33, -0.33);  %
    \fill[gray!35] (2.7-0.33, 0) rectangle (2.7, 0.33);            %
    \fill[gray!35] (2.7, -0.66) rectangle (2.7+0.33, -0.33);       %

    \agent{2.7-0.50}{0.50}{0.11}

    \begin{scope}[shift={(2.7+0.50, -0.50)}, rotate=45]
        \plusshape{red!80}{red!50!black}{0.14}{0.045}
    \end{scope}

    \draw[->, green!55!black, line width=1.1pt, rounded corners=2pt]
        (2.7-0.38, 0.50) -- (2.7+0.50, 0.50) -- (2.7+0.50, -0.38);

    \blockarrow{3.72}{0}{gray!40}

    \node[font=\small\bfseries, orange!65!black] at (5.2, 1.85) {Evaluation};
    \node[evalmazebox] (meval) at (5.2, 0) {};

    \foreach \x in {-0.66, -0.33, 0, 0.33, 0.66} {
        \draw[orange!20, line width=0.35pt] (5.2+\x, -0.78) -- (5.2+\x, 0.78);
        \draw[orange!20, line width=0.35pt] (5.2-0.78, \x) -- (5.2+0.78, \x);
    }
    \fill[orange!25] (5.2-0.33, 0) rectangle (5.2, 0.33);
    \fill[orange!25] (5.2, -0.33) rectangle (5.2+0.33, 0);
    \fill[orange!25] (5.2+0.33, 0) rectangle (5.2+0.66, 0.33);

    \agent{5.2-0.50}{-0.50}{0.11}
    \node[font=\tiny\bfseries, orange!65!black] at (5.2-0.50, -0.50) {?};

    \begin{scope}[shift={(5.2+0.50, 0.50)}]
        \plusshape{red!80}{red!50!black}{0.14}{0.045}
    \end{scope}

    \begin{scope}[shift={(5.2+0.50, -0.50)}, rotate=45]
        \plusshape{blue!80}{blue!50!black}{0.14}{0.045}
    \end{scope}

    \draw[->, gray!40, line width=0.9pt, dashed, rounded corners=2pt]
        (5.2-0.50, -0.38) -- (5.2-0.50, 0.50) -- (5.2+0.38, 0.50);
    \draw[->, gray!40, line width=0.9pt, dashed, rounded corners=2pt]
        (5.2-0.38, -0.50) -- (5.2+0.38, -0.50);


    \draw[decorate, decoration={brace, amplitude=7pt, mirror}, gray!45, line width=1pt]
        (-0.9, -1.25) -- (3.6, -1.25);


    \node[prefbox] (predbox) at (1.35, -3.6) {};
    \node[font=\small\bfseries, teal!60!black] at (1.35, -4.5) {Predicted Preferences};

    \draw[->, teal!65, line width=1.8pt, densely dashed]
        (1.35, -1.6) -- (1.35, -2.85);

    \node[font=\small\itshape, teal!60!black, align=right, anchor=east] at (1.2, -2.05) {latent policy\\gradient};

    \begin{scope}[shift={(1.35, -3.7)}]
        \fill[red!70] (-0.55, -0.30) rectangle (-0.15, 0.35);
        \draw[red!60!black, line width=0.6pt] (-0.55, -0.30) rectangle (-0.15, 0.35);
        \begin{scope}[shift={(-0.35, 0.05)}, scale=0.25]
            \fill[white]
                (-0.08, -0.28) -- (-0.08, -0.08) -- (-0.28, -0.08) -- (-0.28, 0.08) --
                (-0.08, 0.08) -- (-0.08, 0.28) -- (0.08, 0.28) -- (0.08, 0.08) --
                (0.28, 0.08) -- (0.28, -0.08) -- (0.08, -0.08) -- (0.08, -0.28) -- cycle;
        \end{scope}

        \fill[blue!70] (0.15, -0.30) rectangle (0.55, -0.02);
        \draw[blue!60!black, line width=0.6pt] (0.15, -0.30) rectangle (0.55, -0.02);
        \begin{scope}[shift={(0.35, -0.16)}, rotate=45, scale=0.18]
            \fill[white]
                (-0.08, -0.28) -- (-0.08, -0.08) -- (-0.28, -0.08) -- (-0.28, 0.08) --
                (-0.08, 0.08) -- (-0.08, 0.28) -- (0.08, 0.28) -- (0.08, 0.08) --
                (0.28, 0.08) -- (0.28, -0.08) -- (0.08, -0.08) -- (0.08, -0.28) -- cycle;
        \end{scope}

        \draw[gray!50, line width=0.6pt] (-0.65, -0.30) -- (0.65, -0.30);
        \node[font=\tiny, red!60!black] at (-0.35, 0.48) {71\%};
        \node[font=\tiny, blue!60!black] at (0.35, 0.12) {29\%};
    \end{scope}

    \node[prefbox, draw=orange!55, fill=orange!5] (empbox) at (5.2, -3.6) {};
    \node[font=\small\bfseries, orange!60!black] at (5.2, -4.5) {Empirical Preferences};

    \draw[->, orange!55, line width=1.3pt, densely dashed]
        ($(meval.south) + (0, -0.08)$) -- ($(empbox.north) + (0, 0.08)$);

    \begin{scope}[shift={(5.2, -3.7)}]
        \fill[red!70] (-0.55, -0.30) rectangle (-0.15, 0.35);
        \draw[red!60!black, line width=0.6pt] (-0.55, -0.30) rectangle (-0.15, 0.35);
        \begin{scope}[shift={(-0.35, 0.05)}, scale=0.25]
            \fill[white]
                (-0.08, -0.28) -- (-0.08, -0.08) -- (-0.28, -0.08) -- (-0.28, 0.08) --
                (-0.08, 0.08) -- (-0.08, 0.28) -- (0.08, 0.28) -- (0.08, 0.08) --
                (0.28, 0.08) -- (0.28, -0.08) -- (0.08, -0.08) -- (0.08, -0.28) -- cycle;
        \end{scope}

        \fill[blue!70] (0.15, -0.30) rectangle (0.55, -0.02);
        \draw[blue!60!black, line width=0.6pt] (0.15, -0.30) rectangle (0.55, -0.02);
        \begin{scope}[shift={(0.35, -0.16)}, rotate=45, scale=0.18]
            \fill[white]
                (-0.08, -0.28) -- (-0.08, -0.08) -- (-0.28, -0.08) -- (-0.28, 0.08) --
                (-0.08, 0.08) -- (-0.08, 0.28) -- (0.08, 0.28) -- (0.08, 0.08) --
                (0.28, 0.08) -- (0.28, -0.08) -- (0.08, -0.08) -- (0.08, -0.28) -- cycle;
        \end{scope}

        \draw[gray!50, line width=0.6pt] (-0.65, -0.30) -- (0.65, -0.30);
        \node[font=\tiny, red!60!black] at (-0.35, 0.48) {73\%};
        \node[font=\tiny, blue!60!black] at (0.35, 0.12) {27\%};
    \end{scope}

    \draw[<->, color={rgb,255:red,184;green,115;blue,51}, line width=1.2pt, densely dotted]
        ($(predbox.east) + (0.08, 0)$) -- ($(empbox.west) + (-0.08, 0)$);

    \end{tikzpicture}
    }

